Risk-Aware Security-Constrained Unit Commitment: Taming the Curse of Real-Time Volatility and Consumer Exposure

We propose an enhancement to wholesale electricity markets whereby the exposure of consumers to increasingly large and volatile consumer payments arising as a byproduct of volatile real-time net loads -- i.e., loads minus renewable outputs -- and prices, both compared to day-ahead cleared values. We incorporate a robust estimate of such excess payments into the day-ahead computation and specifically seek to account for volatility in real-time net loads and renewable generation. Our model features a data-driven uncertainty set based on principal component analysis, which accommodates both load and wind production volatility and captures locational correlation of uncertain data. To solve the model more efficiently, we develop a decomposition algorithm that can handle nonconvex subproblems. Our extensive experiments on a realistic NYISO data set show that the risk-aware model protects the consumers from potential high costs caused by adverse circumstances.

==> algo_flowchart.tex <==
\begin{tikzpicture}[node distance = 5cm,auto]%[node distance = 5cm, auto]
\node [block, text width=3cm] (master) {$\Pmaster$\\ ($\vy$ partially fixed for non-critical hours)};
\node [block, right=3.3cm of master, text width=2.3cm] (sub) {$\dcopfa$\\(solved via grid search)};
\draw[{Latex[length=1.5mm]}-] (sub) to [bend right=20] node [above, midway, align=center] (text1) {$\vy^*$} (master);
\draw[{Latex[length=1.5mm]}-] (master) to [bend right=20] node [midway,below,align=center] (text1) {Cutting planes\\~(added via branch-and-cut)} (sub);       
\end{tikzpicture}
